On a first order transition in QCD with up, down and strange quarks

We consider the quark-mass dependence of the baryon octet and decuplet ground state masses. It is predicted that QCD dynamics implies a first order transition when increasing the strange quark mass from its chiral limit towards its physical value. Our claim relies on a global fit to the available QCD lattice data on such baryon masses. Quantitative results based on an application of the chiral SU(3) Lagrangian at N$^3$LO are discussed. We predict an anomalous sector of QCD where stable baryonic matter would be composed of lambda or anti-lambda particles rather than nucleons and anti-nucleons.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

